Ranking Is Not Deciding: Benchmark Shortcuts and Operating-Point Collapse in Query-Time RAG Poisoning Defenses

Query-time filters that screen each retrieved document before it reaches the generator are the dominant published defense against retrieval-augmented generation poisoning, and they report near-perfect detection on domain benchmarks. We show that this performance is predicted by how the poison set was built rather than by what the filter reads: removing a single construction cue destroys the deployed decision before it destroys the ranking. Two label-free statistics of a poison set and its clean corpus profile the cue: containment, how often the target question appears verbatim in the poison, and length overlap. PoisonedRAG's released code prepends the target question to every inserted passage. Of the 21 published defense evaluations we survey, 8 verifiably run poison built this way and 5 substitute a length cue; separately, 12 report no false-positive rate at the operating point they deploy. Deleting only that prefix from the attack authors' own passages (0.93 still retrieved for their target) takes RAGuard, a published content filter we re-implement, from AUROC 0.953 to 0.758 and its miss rate from 0.191 to 0.763. Across four corpora, four attack families and ten per-document defenses on one shared candidate set, the profile predicts where detection saturates. Padding medical poison to clean length with word-shuffled filler that carries no content takes TrustRAG's set-level stage from a miss rate of 0.000 to 0.827, and one learned scorer of ours from 0.000 to 0.986 (0.321 at a matched 5% false-positive rate) while its AUROC holds at 0.953. The ranking survives; the decision does not. A defense-aware attacker defeats our own scorer, so we claim no defense. A detection result is evidence only when it is reported with its poison set's construction profile and the false-positive rate at the threshold actually deployed; we release the script that computes the profile.

==> figures/x3_style.tex <==
% Shared palette and axis styles for every X3 figure.
% Generated by experiments/x3_figures.py -- do not edit.
\definecolor{x3a}{HTML}{000000}
\definecolor{x3b}{HTML}{0072B2}
\definecolor{x3c}{HTML}{D55E00}
\definecolor{x3d}{HTML}{009E73}
\definecolor{x3e}{HTML}{CC79A7}
\definecolor{x3f}{HTML}{E69F00}
\definecolor{x3g}{HTML}{56B4E9}
\definecolor{x3grey}{HTML}{999999}
\pgfplotsset{
  x3base/.style={
    unbounded coords=jump,
    %% markers at 0 and 1 on a rate axis are half-eaten by the default clip, and a
    %% rate pinned at exactly 0 or 1 IS the finding in several panels here; paths
    %% stay clipped, only the marks are exempt.
    clip mode=individual,
    tick align=outside, tick pos=left,
    grid=major, grid style={x3grey!30, very thin},
    axis line style={x3grey!70},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    legend cell align=left,
    legend style={font=\tiny, draw=x3grey!70, fill=white, fill opacity=0.85,
                  text opacity=1, inner sep=1.2pt, row sep=-1pt},
  },
  x3rate/.style={ymin=0, ymax=1, ytick={0,0.25,0.5,0.75,1}},
  x3s1/.style={color=x3b, mark=*,         mark size=1.3pt, solid},
  x3s2/.style={color=x3c, mark=square*,   mark size=1.2pt, dashed},
  x3s3/.style={color=x3d, mark=triangle*, mark size=1.5pt, dotted},
  x3s4/.style={color=x3e, mark=diamond*,  mark size=1.4pt, dashdotted},
  x3s5/.style={color=x3f, mark=pentagon*, mark size=1.3pt, densely dashed},
  x3s6/.style={color=x3a, mark=o,         mark size=1.3pt, loosely dashed},
  x3s7/.style={color=x3g, mark=x,         mark size=1.8pt, densely dotted},
  x3miss/.style={color=x3grey, only marks, mark=-, mark size=3pt, thick},
  %% the one-feature reference detectors: BLACK, so they read as a rule and not as
  %% one more member of the coloured defense family, and separated from each other by
  %% dash pattern and mark alone, so they survive a greyscale print.
  x3ref1/.style={color=x3a, mark=o,       mark size=1.6pt, dashed, thick},
  x3ref2/.style={color=x3a, mark=square,  mark size=1.5pt, densely dotted, thick},
}

